On special quadratic birational transformations of a projective space into a hypersurface

We study transformations as in the title with emphasis on those having smooth connected base locus, called "special". In particular, we classify all special quadratic birational maps into a quadric hypersurface whose inverse is given by quadratic forms by showing that there are only four examples having general hyperplane sections of Severi varieties as base loci.

==> (inline-ps-0) <==
 
%!PS-Adobe-3.0 EPSF-3.0  
%%BoundingBox: 19 19 221 221  
%%CreationDate: Mon Sep 29 1997  
%%Creator: programmed by hand (JK)  
%%EndComments 
gsave 
newpath 
  20 20 moveto 
  20 220 lineto 
  220 220 lineto 
  220 20 lineto 
closepath 
2 setlinewidth 
gsave 
  .4 setgray fill 
grestore 
stroke 
grestore 

